Constraining dark-matter-admixed hyperon stars with multimessenger observations: Implications for $f$-mode oscillations

We investigate the stellar structure, tidal deformability, and nonradial $f$-mode oscillation frequencies of dark-matter-admixed hyperon stars, using multimessenger observations to constrain the model parameters. Within the relativistic mean-field framework, we consider six different hyperon-meson coupling schemes and adopt a single-fluid model incorporating fermionic dark matter. Our results show that variations in the hyperon-meson couplings primarily affect the equation of state at high densities and the maximum stellar mass. In the absence of dark matter, none of the six models can satisfy the mass-radius constraints of HESS J1731$-$347. The inclusion of dark matter allows all six models to satisfy these constraints within certain parameter ranges. The NICER mass-radius measurements exclude two of the six coupling schemes, while the maximum-mass requirement $M_{\max}\geq 2M_\odot$ further restricts the allowed range of dark matter Fermi momentum. The remaining four models also satisfy the tidal deformability constraints from GW170817. For the observationally allowed models, the quadrupolar $f$-mode frequencies generally increase with stellar mass and dark matter Fermi momentum, with the effects of dark matter becoming more pronounced in massive neutron stars. Differences among the hyperon-meson coupling schemes are small for canonical-mass neutron stars but reach the order $100~\mathrm{Hz}$ at higher masses. These findings demonstrate that multimessenger observations can effectively constrain the parameter space of dark-matter-admixed hyperon star models, while $f$-mode oscillations provide complementary dynamical information that may help distinguish between microscopic models with similar static properties.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

